AuthenLoRA: Entangling Stylization with Imperceptible Watermarks for Copyright-Secure LoRA Adapters

Low-Rank Adaptation (LoRA) offers an efficient paradigm for customizing diffusion models, but its ease of redistribution raises concerns over unauthorized use and the generation of untraceable content. Existing watermarking techniques either target base models or verify LoRA modules themselves, yet they fail to propagate watermarks to generated images, leaving a critical gap in traceability. Moreover, traceability watermarking designed for base models is not tightly coupled with stylization and often introduces visual degradation or high false-positive detection rates. To address these limitations, we propose AuthenLoRA, a unified watermarking framework that embeds imperceptible, traceable watermarks directly into the LoRA training process while preserving stylization quality. AuthenLoRA employs a dual-objective optimization strategy that jointly learns the target style distribution and the watermark-induced distribution shift, ensuring that any image generated with the watermarked LoRA reliably carries the watermark. We further design an expanded LoRA architecture for enhanced multi-scale adaptation and introduce a zero-message regularization mechanism that substantially reduces false positives during watermark verification. Extensive experiments demonstrate that AuthenLoRA achieves high-fidelity stylization, robust watermark propagation, and significantly lower false-positive rates compared with existing approaches. Open-source implementation is available at: https://github.com/ShiFangming0823/AuthenLoRA

==> (inline-0) <==
\begin{tabular}{llcccccccc} 
		\toprule
		\multicolumn{1}{c}{\multirow{2}{*}{Method}} & \multicolumn{1}{c}{\multirow{2}{*}{Capacity}} & \multicolumn{4}{c}{Fidelity}                                                                                                                           & \multicolumn{1}{c}{\multirow{2}{*}{BitAcc}} & \multicolumn{1}{c}{\multirow{2}{*}{TPR}} & \multicolumn{1}{c}{\multirow{2}{*}{BitAcc(Adv.)}} & \multicolumn{1}{c}{\multirow{2}{*}{TPR(Adv.)}}  \\ 
		\cmidrule{3-6}
		\multicolumn{1}{c}{}                        & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{CLIP$\uparrow$} & \multicolumn{1}{c}{FID$\downarrow$} & \multicolumn{1}{c}{NIQE$\downarrow$} & \multicolumn{1}{c}{PIQE$\downarrow$} & \multicolumn{1}{c}{}                        & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                            \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Anime Character}}                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\multicolumn{10}{l}{Post-Process}                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		Original Dataset                            & –                                             & 36.6657                            & 50.6602                             & 3.4478                               & 42.6611                              & –                                           & –                                        & –                                                 & –                                               \\
		DWT-DCT                                     & 48 bits                                       & 36.9202                            & 54.7383                             & 3.4363                               & 42.6978                              & 0.8920                                      & 0.7440                                   & 0.5700                                            & 0.1560                                          \\
		DWT-DCT-SVD                                 & 48 bits                                       & 36.6699                            & 57.3716                             & 3.4447                               & 42.6471                              & \textbf{1}                                  & \textbf{1}                               & 0.673                                             & 0.2685                                          \\
		RivaGAN                                     & 32 bits                                       & 36.3723                            & 60.8415                             & 3.2258                               & 39.8334                              & \textbf{1}                                  & \textbf{1}                               & 0.8465                                            & 0.6365                                          \\
		\multicolumn{10}{l}{During-Diffusion}                                                                                                                                                                                                                                                                                                                                                                                                               \\
		Tree-Ring                                   & 0 bit                                         & \textbf{37.4334}                   & 59.0251                             & 3.6332                               & 49.0441                              & -                                           & 0.998                                    & -                                                 & 0.5639                                          \\
		Stable Signature                            & 48 bits                                       & 36.9583                            & 54.0545                             & \textbf{2.8494}                      & 42.5496                              & 0.9883                                      & \textbf{1}                               & 0.7209                                            & 0.3895                                          \\
		AquaLoRA                                    & 48 bits                                       & 35.0336                            & 55.845                              & 3.5915                               & 55.4363                              & 0.9696                                      & \textbf{1}                               & 0.9191                                            & 0.8815                                          \\
		AuthenLoRA                                  & 48 bits                                       & 35.2236                            & \textbf{51.2724}                    & 3.3387                               & \textbf{30.9645}                     & 0.9948                                      & \textbf{1}                               & \textbf{0.9585}                                   & \textbf{0.9663}                                 \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Realistic Character}}                                                                                                                                                                                                                                                                                                                                                                                                   \\
		Original Dataset                            & –                                             & 30.3561                            & 76.7376                             & 3.1292                               & 32.3547                              & –                                           & –                                        & –                                                 & –                                               \\
		\multicolumn{10}{l}{\textit{Post-Process}}                                                                                                                                                                                                                                                                                                                                                                                                          \\
		DWT-DCT                                     & 48 bits                                       & 30.8330                            & 77.3982                             & 3.1352                               & 32.1368                              & 0.8210                                      & 0.5920                                   & 0.5633                                            & 0.1430                                          \\
		DWT-DCT-SVD                                 & 48 bits                                       & 31.6133                            & 77.1825                             & 3.1369                               & 32.2761                              & \textbf{1}                                  & \textbf{1}                               & 0.6757                                            & 0.268                                           \\
		RivaGAN                                     & 32 bits                                       & 30.3452                            & 80.0059                             & 3.0866                               & 32.1192                              & 0.9998                                      & \textbf{1}                               & 0.8549                                            & 0.6395                                          \\
		\multicolumn{10}{l}{\textit{During-Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                      \\
		Tree-Ring                                   & 0 bit                                         & 30.6905                            & 78.1475                             & \textbf{2.9071}                      & 29.4127                              & -                                           & 0.996                                    & -                                                 & 0.8068                                          \\
		Stable Signature                            & 48 bits                                       & 30.3924                            & 77.4494                             & 2.9266                               & 30.2231                              & 0.9907                                      & \textbf{1}                               & 0.8048                                            & 0.6398                                          \\
		AquaLoRA                                    & 48 bits                                       & 30.7416                            & \textbf{72.6152}                    & 3.202                                & 31.6418                              & 0.962                                       & \textbf{1}                               & 0.9333                                            & 0.959                                           \\
		AuthenLoRA                                  & 48 bits                                       & \textbf{32.9990}                   & 76.3786                             & 4.0575                               & \textbf{29.1472}                     & 0.991                                       & \textbf{1}                               & \textbf{0.9595}                                   & \textbf{0.9788}                                 \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Pixel Art Style}}                                                                                                                                                                                                                                                                                                                                                                                                       \\
		Original Dataset                            & –                                             & 33.9621                            & 97.8079                             & 5.5220                               & 65.5677                              & –                                           & –                                        & –                                                 & –                                               \\
		\multicolumn{10}{l}{\textit{Post-Process}}                                                                                                                                                                                                                                                                                                                                                                                                          \\
		DWT-DCT                                     & 48 bits                                       & 33.2022                            & 98.2275                             & 5.4010                               & 65.0479                              & 0.8147                                      & 0.5840                                   & 0.5151                                            & 0.0740                                          \\
		DWT-DCT-SVD                                 & 48 bits                                       & 33.3028                            & 98.6621                             & 5.4740                               & 65.1028                              & 0.9175                                      & 0.85                                     & 0.5655                                            & 0.1885                                          \\
		RivaGAN                                     & 32 bits                                       & 33.4712                            & 99.0013                             & 5.3491                               & 64.1370                              & 0.9711                                      & 0.974                                    & 0.7771                                            & 0.54                                            \\
		\multicolumn{10}{l}{\textit{During-Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                      \\
		Tree-Ring                                   & 0 bit                                         & \textbf{36.1259}                   & \textbf{91.2780}                    & 6.0183                               & 68.8455                              & -                                           & \textbf{1}                               & -                                                 & 0.7415                                          \\
		Stable Signature                            & 48 bits                                       & 33.3591                            & 100.3532                            & 5.5074                               & 64.7284                              & \textbf{0.9869}                             & \textbf{1}                               & 0.8048                                            & 0.6398                                          \\
		AquaLoRA                                    & 48 bits                                       & 34.0041                            & 97.5656                             & 5.5424                               & 65.7018                              & 0.8427                                      & 0.656                                    & 0.7845                                            & 0.4165                                          \\
		AuthenLoRA                                  & 48 bits                                       & 33.8512                            & 98.4358                             & \textbf{4.7481}                      & \textbf{52.8929}                     & 0.9842                                      & \textbf{1}                               & \textbf{0.9468}                                   & \textbf{0.9528}                                 \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Clothing Design}}                                                                                                                                                                                                                                                                                                                                                                                                       \\
		Original Dataset                            & –                                             & 31.8919                            & 50.7243                             & 3.5749                               & 29.6636                              & -                                           & -                                        & -                                                 & -                                               \\
		\multicolumn{10}{l}{\textit{Post-Process}}                                                                                                                                                                                                                                                                                                                                                                                                          \\
		DWT-DCT                                     & 48 bits                                       & 31.5971                            & 49.7088                             & 3.5792                               & 29.5720                              & 0.8935                                      & 0.7640                                   & 0.5659                                            & 0.1450                                          \\
		DWT-DCT-SVD                                 & 48 bits                                       & 31.7502                            & 48.1672                             & 3.5764                               & 29.6529                              & \textbf{1}                                  & \textbf{1}                               & 0.6732                                            & 0.3145                                          \\
		RivaGAN                                     & 32 bits                                       & 31.8152                            & 48.5199                             & 3.5229                               & 28.9553                              & 0.9999                                      & \textbf{1}                               & 0.8503                                            & 0.679                                           \\
		\multicolumn{10}{l}{\textit{During-Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                      \\
		Tree-Ring                                   & 0 bit                                         & \textbf{33.0401}                   & 51.0826                             & 4.424                                & 32.8876                              & -                                           & 0.782                                    & -                                                 & 0.3714                                          \\
		Stable Signature                            & 48 bits                                       & 31.8436                            & 53.9746                             & 3.4036                               & 32.3037                              & 0.9998                                      & \textbf{1}                               & 0.8045                                            & 0.6195                                          \\
		AquaLoRA                                    & 48 bits                                       & 31.8315                            & 47.4159                             & 3.4074                               & 29.1690                              & 0.9692                                      & \textbf{1}                               & 0.9381                                            & \textbf{0.9673}                                 \\
		AuthenLoRA                                  & 48 bits                                       & 32.8401                            & \textbf{47.1231}                    & \textbf{2.9686}                      & \textbf{28.9008}                     & 0.9838                                      & \textbf{1}                               & \textbf{0.9452}                                   & 0.951                                           \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Average}}                                                                                                                                                                                                                                                                                                                                                                                                               \\
		Original Dataset                            & –                                             & 33.2190                            & 68.9825                             & 3.9185                               & 42.5618                              & –                                           & –                                        & –                                                 & –                                               \\
		\multicolumn{10}{l}{\textit{Post-Process}}                                                                                                                                                                                                                                                                                                                                                                                                          \\
		DWT-DCT                                     & 48 bits                                       & 33.1381                            & 70.0182                             & 3.8879                               & 42.3636                              & 0.8553                                      & 0.6710                                   & 0.5536                                            & 0.1295                                          \\
		DWT-DCT-SVD                                 & 48 bits                                       & 33.3341                            & 70.3459                             & 3.9080                               & 42.4197                              & 0.9794                                      & 0.9625                                   & 0.6469                                            & 0.2599                                          \\
		RivaGAN                                     & 32 bits                                       & 33.0010                            & 72.0922                             & 3.7961                               & 41.2612                              & \textbf{0.9927}                             & 0.9935                                   & 0.8322                                            & 0.6238                                          \\
		\multicolumn{10}{l}{\textit{During-Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                      \\
		Tree-Ring                                   & 0 bit                                         & \textbf{34.3225}                   & 69.8833                             & 4.2457                               & 45.0475                              & -                                           & 0.9440                                   & -                                                 & 0.6209                                          \\
		Stable Signature                            & 48 bits                                       & 33.1384                            & 71.4579                             & \textbf{3.6718}                      & 42.4512                              & 0.9914                                      & \textbf{1}                               & 0.7838                                            & 0.5722                                          \\
		AquaLoRA                                    & 48 bits                                       & 32.9027                            & 68.3604                             & 3.9358                               & 45.4872                              & 0.9359                                      & 0.9140                                   & 0.8938                                            & 0.8061                                          \\
		\textbf{AuthenLoRA }                        & 48 bits                                       & 33.7285                            & \textbf{68.3025}                    & 3.7782                               & \textbf{35.4764}                     & 0.9885                                      & \textbf{1}                               & \textbf{0.9525}                                   & \textbf{0.9622}                                 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lcccccccccc} 
		\toprule
		\multicolumn{1}{c}{Method}          & Clear                & Blur                 & ColorJitter          & Crop                 & JPEG                 & Noise                & Sharpness            & SD1.5                & SD2.1                & Avg                   \\ 
		\midrule
		\multicolumn{11}{l}{\textbf{Anime Character}}                                                                                                                                                                                                                              \\
		\textit{Bit Accuracy(\%)$\uparrow$} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  \\
		DWT-DCT                             & 0.8920               & 0.6935               & 0.8512               & 0.5047               & 0.4881               & 0.4313               & 0.6218               & 0.4854               & 0.4843               & 0.5700                \\
		DWT-DCT-SVD                         & 1.0000               & 1.0000               & 0.6599               & 0.5012               & 0.6265               & 0.5762               & 0.8999               & 0.6057               & 0.5147               & 0.6730                \\
		RivaGAN                             & 1.0000               & 1.0000               & 0.9981               & 0.9999               & 0.9764               & 0.6566               & 0.9999               & 0.6138               & 0.5274               & 0.8465                \\
		Tree-Ring                           & 0.9883               & 0.6873               & 0.9095               & 0.9335               & 0.7346               & 0.6838               & 0.9547               & 0.4400               & 0.4237               & 0.7209                \\
		Stable Signature                    & 0.9696               & 0.9691               & 0.9488               & 0.9112               & 0.9573               & 0.9431               & 0.9681               & 0.8581               & 0.7968               & 0.9191                \\
		AuthenLoRA                          & 0.9948               & 0.9947               & 0.9923               & 0.9202               & 0.9870               & 0.9769               & 0.9943               & 0.9424               & 0.8602               & 0.9585                \\
		\textit{TPR@FPR=$10^{-6}\uparrow$}  &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.744                & 0.278                & 0.692                & 0                    & 0                    & 0                    & 0.278                & 0                    & 0                    & 0.1560                \\
		DWT-DCT-SVD                         & 1                    & 1                    & 0.414                & 0                    & 0.01                 & 0                    & 0.718                & 0.006                & 0                    & 0.2685                \\
		RivaGAN                             & 1                    & 1                    & 1                    & 1                    & 0.998                & 0.084                & 1                    & 0.01                 & 0                    & 0.6365                \\
		Tree-Ring                           & 0.998                & 0.989                & 0.93                 & 0.7                  & 0.6112               & 0.5733               & 0.6074               & 0.064                & 0.036                & 0.5639                \\
		Stable Signature                    & 1                    & 0.02                 & 0.954                & 0.996                & 0.106                & 0.05                 & 0.99                 & 0                    & 0                    & 0.3895                \\
		AquaLoRA                            & 1                    & 1                    & 0.994                & 0.96                 & 1                    & 1                    & 1                    & 0.766                & 0.332                & 0.8815                \\
		AuthenLoRA                          & 1                    & 1                    & 1                    & 0.966                & 1                    & 1                    & 1                    & 0.994                & 0.77                 & 0.9663                \\ 
		\midrule
		\multicolumn{11}{l}{\textbf{Realistic Character}}                                                                                                                                                                                                                          \\
		\textit{Bit Accuracy(\%)$\uparrow$} &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.8210               & 0.8101               & 0.6680               & 0.4898               & 0.5162               & 0.4506               & 0.5676               & 0.4988               & 0.5050               & 0.5633                \\
		DWT-DCT-SVD                         & 1.0000               & 0.9999               & 0.5550               & 0.6287               & 0.7585               & 0.5320               & 0.8596               & 0.5680               & 0.5042               & 0.6757                \\
		RivaGAN                             & 0.9998               & 0.9997               & 0.9936               & 0.9998               & 0.9780               & 0.6901               & 0.9998               & 0.6109               & 0.5673               & 0.8549                \\
		Tree-Ring                           & 0.9907               & 0.6000               & 0.9376               & 0.9526               & 0.7588               & 0.6910               & 0.9670               & 0.4532               & 0.4588               & 0.8048                \\
		Stable Signature                    & 0.9620               & 0.9620               & 0.9438               & 0.9162               & 0.9555               & 0.9453               & 0.9602               & 0.9175               & 0.8656               & 0.9333                \\
		AuthenLoRA                          & 0.9910               & 0.9914               & 0.9868               & 0.8972               & 0.9870               & 0.9842               & 0.9909               & 0.9503               & 0.8882               & 0.9595                \\
		\textit{TPR@FPR=$10^{-6}\uparrow$}  &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.592                & 0.556                & 0.362                & 0                    & 0                    & 0                    & 0.226                & 0                    & 0                    & 0.1430                \\
		DWT-DCT-SVD                         & 1                    & 1                    & 0.266                & 0                    & 0.218                & 0                    & 0.658                & 0.002                & 0                    & 0.2680                \\
		RivaGAN                             & 1                    & 1                    & 0.994                & 1                    & 0.99                 & 0.13                 & 1                    & 0.002                & 0                    & 0.6395                \\
		Tree-Ring                           & 0.996                & 0.996                & 0.9573               & 0.7955               & 0.8068               & 0.7964               & 0.8234               & 0.796                & 0.483                & 0.8068                \\
		Stable Signature                    & 1                    & 0.02                 & 0.972                & 0.994                & 0.194                & 0.098                & 0.988                & 0                    & 0                    & 0.6398                \\
		AquaLoRA                            & 1                    & 0.998                & 0.99                 & 0.954                & 0.998                & 0.988                & 1                    & 0.958                & 0.786                & 0.9590                \\
		AuthenLoRA                          & 1                    & 1                    & 1                    & 0.93                 & 1                    & 1                    & 1                    & 0.998                & 0.902                & 0.9788                \\ 
		\midrule
		\multicolumn{11}{l}{\textbf{Pixel Art Style}}                                                                                                                                                                                                                              \\
		\textit{Bit Accuracy(\%)$\uparrow$} &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.8147               & 0.6057               & 0.5567               & 0.5031               & 0.4775               & 0.4787               & 0.5625               & 0.4682               & 0.4683               & 0.5151                \\
		DWT-DCT-SVD                         & 0.9175               & 0.8455               & 0.4585               & 0.4390               & 0.5587               & 0.5082               & 0.7298               & 0.4816               & 0.5029               & 0.5655                \\
		RivaGAN                             & 0.9711               & 0.9659               & 0.8973               & 0.9653               & 0.8505               & 0.5447               & 0.9589               & 0.5393               & 0.4946               & 0.7771                \\
		Tree-Ring                           & 0.9869               & 0.8338               & 0.9423               & 0.9761               & 0.8477               & 0.8883               & 0.9720               & 0.5064               & 0.4717               & 0.8048                \\
		Stable Signature                    & 0.8427               & 0.8445               & 0.8214               & 0.7778               & 0.8254               & 0.8058               & 0.8361               & 0.7010               & 0.6637               & 0.7845                \\
		AuthenLoRA                          & 0.9842               & 0.9845               & 0.9750               & 0.8936               & 0.9790               & 0.9761               & 0.9815               & 0.9225               & 0.8624               & 0.9468                \\
		\textit{TPR@FPR=$10^{-6}\uparrow$}  &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.584                & 0.19                 & 0.21                 & 0                    & 0                    & 0                    & 0.192                & 0                    & 0                    & 0.0740                \\
		DWT-DCT-SVD                         & 0.85                 & 0.704                & 0.182                & 0                    & 0.132                & 0                    & 0.466                & 0.024                & 0                    & 0.1885                \\
		RivaGAN                             & 0.974                & 0.97                 & 0.792                & 0.96                 & 0.634                & 0.004                & 0.958                & 0.002                & 0                    & 0.5400                \\
		Tree-Ring                           & 1                    & 1                    & 0.9273               & 0.697                & 0.728                & 0.6753               & 0.718                & 0.6282               & 0.5584               & 0.7415                \\
		Stable Signature                    & 1                    & 0.628                & 0.966                & 0.994                & 0.73                 & 0.806                & 0.994                & 0                    & 0                    & 0.6398                \\
		AquaLoRA                            & 0.656                & 0.664                & 0.548                & 0.326                & 0.586                & 0.514                & 0.628                & 0.056                & 0.01                 & 0.4165                \\
		AuthenLoRA                          & 1                    & 1                    & 0.998                & 0.874                & 1                    & 0.998                & 0.998                & 0.966                & 0.788                & 0.9528                \\ 
		\midrule
		\multicolumn{11}{l}{\textbf{Clothing Design}}                                                                                                                                                                                                                              \\
		\textit{Bit Accuracy(\%)$\uparrow$} &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.8935               & 0.6620               & 0.8592               & 0.5055               & 0.4856               & 0.4373               & 0.6045               & 0.4881               & 0.4848               & 0.5659                \\
		DWT-DCT-SVD                         & 1.0000               & 1.0000               & 0.5853               & 0.4812               & 0.7883               & 0.5649               & 0.9024               & 0.5525               & 0.5113               & 0.6732                \\
		RivaGAN                             & 0.9999               & 0.9999               & 0.9969               & 0.9999               & 0.9716               & 0.7916               & 0.9982               & 0.5239               & 0.5201               & 0.8503                \\
		Tree-Ring                           & 0.9998               & 0.8000               & 0.9825               & 0.9902               & 0.8555               & 0.8708               & 0.9946               & 0.4941               & 0.4482               & 0.8045                \\
		Stable Signature                    & 0.9692               & 0.9690               & 0.9524               & 0.9216               & 0.9585               & 0.9532               & 0.9672               & 0.9147               & 0.8685               & 0.9381                \\
		AuthenLoRA                          & 0.9838               & 0.9840               & 0.9791               & 0.9121               & 0.9734               & 0.9636               & 0.9829               & 0.9217               & 0.8447               & 0.9452                \\
		\textit{TPR@FPR=$10^{-6}\uparrow$}  &                      &                      &                      &                      &                      &                      &                      &                      &                      &                       \\
		DWT-DCT                             & 0.764                & 0.196                & 0.702                & 0                    & 0                    & 0                    & 0.262                & 0                    & 0                    & 0.1450                \\
		DWT-DCT-SVD                         & 1                    & 1                    & 0.316                & 0                    & 0.45                 & 0                    & 0.74                 & 0.01                 & 0                    & 0.3145                \\
		RivaGAN                             & 1                    & 1                    & 0.998                & 1                    & 0.994                & 0.44                 & 1                    & 0                    & 0                    & 0.6790                \\
		Tree-Ring                           & 0.782                & 0.635                & 0.4847               & 0.364                & 0.3248               & 0.2837               & 0.3314               & 0.29                 & 0.2578               & 0.3714                \\
		Stable Signature                    & 1                    & 0.324                & 1                    & 1                    & 0.81                 & 0.822                & 1                    & 0                    & 0                    & 0.6195                \\
		AquaLoRA                            & 1                    & 1                    & 0.99                 & 0.98                 & 0.998                & 0.996                & 0.998                & 0.964                & 0.812                & 0.9673                \\
		AuthenLoRA                          & 1                    & 1                    & 1                    & 0.96                 & 1                    & 0.996                & 1                    & 0.986                & 0.666                & 0.9510                \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{lccccccccc} 
		\toprule
		\multicolumn{1}{c}{Method} & \multicolumn{1}{l}{TP} & \multicolumn{1}{l}{TN} & \multicolumn{1}{l}{FP} & \multicolumn{1}{l}{FN} & Precision            & Recall               & \multicolumn{1}{l}{Accuracy} & \multicolumn{1}{l}{F1-Score} & FPR                   \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Anime Character}}                                                                                                                                                                                                                      \\
		\textit{Post-Process}      & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}  \\
		DWT-DCT                    & 460                    & 221                    & 279                    & 40                     & 0.6225               & 0.9200               & 0.6810                       & 0.7425                       & 0.5580                \\
		DWT-DCT-SVD                & 500                    & 44                     & 456                    & 0                      & 0.5230               & 1.0000               & 0.5440                       & 0.6868                       & 0.9120                \\
		RivaGAN                    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		\textit{During-Diffusion}  &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		Stable Signature           & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		AquaLoRA                   & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\ 
		\midrule
		w/o Zero-Regularization    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		w/ Zero-Regularization     & 500                    & 494                    & 6                      & 0                      & 0.9881               & 1.0000               & 0.9940                       & 0.9940                       & 0.0120                \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Realistic Character}}                                                                                                                                                                                                                  \\
		\textit{Post-Process}      &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		DWT-DCT                    & 463                    & 95                     & 405                    & 37                     & 0.5334               & 0.9260               & 0.5580                       & 0.6769                       & 0.8100                \\
		DWT-DCT-SVD                & 500                    & 6                      & 494                    & 0                      & 0.5030               & 1.0000               & 0.5060                       & 0.6693                       & 0.9880                \\
		RivaGAN                    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		\textit{During-Diffusion}  &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		Stable Signature           & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		AquaLoRA                   & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\ 
		\midrule
		w/o Zero-Regularization    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		w/ Zero-Regularization     & 500                    & 490                    & 10                     & 0                      & 0.9804               & 1.0000               & 0.9900                       & 0.9901                       & 0.0200                \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Pixel Art Style}}                                                                                                                                                                                                                      \\
		\textit{Post-Process}      &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		DWT-DCT                    & 386                    & 345                    & 155                    & 114                    & 0.7135               & 0.7720               & 0.7310                       & 0.7416                       & 0.3100                \\
		DWT-DCT-SVD                & 462                    & 267                    & 233                    & 38                     & 0.6647               & 0.9240               & 0.7290                       & 0.7732                       & 0.4660                \\
		RivaGAN                    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		\textit{During-Diffusion}  &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		Stable Signature           & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		AquaLoRA                   & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\ 
		\midrule
		w/o Zero-Regularization    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		w/ Zero-Regularization     & 500                    & 498                    & 2                      & 0                      & 0.9960               & 1.0000               & 0.9980                       & 0.9980                       & 0.0040                \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Clothing Design}}                                                                                                                                                                                                                      \\
		\textit{Post-Process}      &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		DWT-DCT                    & 483                    & 201                    & 299                    & 17                     & 0.6176               & 0.9660               & 0.6840                       & 0.7535                       & 0.5980                \\
		DWT-DCT-SVD                & 500                    & 10                     & 490                    & 0                      & 0.5051               & 1.0000               & 0.5100                       & 0.6711                       & 0.9800                \\
		RivaGAN                    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		\textit{During-Diffusion}  &                        &                        &                        &                        &                      &                      &                              &                              &                       \\
		Stable Signature           & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		AquaLoRA                   & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\ 
		\midrule
		w/o Zero-Regularization    & 500                    & 0                      & 500                    & 0                      & 0.5000               & 1.0000               & 0.5000                       & 0.6667                       & 1.0000                \\
		w/ Zero-Regularization     & 500                    & 495                    & 5                      & 0                      & 0.9901               & 1.0000               & 0.9950                       & 0.9950                       & 0.0100                \\ 
		\midrule
		\multicolumn{10}{l}{\textbf{Average}}                                                                                                                                                                                                                              \\
		\textit{Post-Process}      & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}  \\
		DWT-DCT                    & 448                    & 216                    & 285                    & 52                     & 0.6218               & 0.8960               & 0.6635                       & 0.7286                       & 0.5690                \\
		DWT-DCT-SVD                & 491                    & 82                     & 418                    & 10                     & 0.5490               & 0.9810               & 0.5723                       & 0.7001                       & 0.8365                \\
		RivaGAN                    & 500                    & 0                      & 500                    & 0                      & 0.5000               & \textbf{1.0000}      & 0.5000                       & 0.6667                       & 1.0000                \\
		\textit{During-Diffusion}  & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{}   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}  \\
		Stable Signature           & 500                    & 0                      & 500                    & 0                      & 0.5000               & \textbf{1.0000}      & 0.5000                       & 0.6667                       & 1.0000                \\
		AquaLoRA                   & 500                    & 0                      & 500                    & 0                      & 0.5000               & \textbf{1.0000}      & 0.5000                       & 0.6667                       & 1.0000                \\ 
		\midrule
		w/o Zero-Regularization    & 500                    & 0                      & 500                    & 0                      & 0.5000               & \textbf{1.0000}      & 0.5000                       & 0.6667                       & 1.0000                \\
		w/ Zero-Regularization     & 500                    & 494                    & 6                      & 0                      & \textbf{0.9887}      & \textbf{1.0000}      & \textbf{0.9943}              & \textbf{0.9943}              & \textbf{0.0115}       \\		\toprule
	\end{tabular}
